Stable Phases of Boson Stars

We analyze the physical properties of boson stars, which possess counterparts in flat space-time, Q-balls. Applying a stability analysis via catastrophe theory, we show that the families of rotating and non-rotating boson stars exhibit two stable regions, separated by an unstable region. Analogous to the case of white dwarfs and neutron stars, these two regions correspond to compact stars of lower and higher density. Moreover, the high density phase ends when the black hole limit is approached. Here another unstable phase is encountered, exhibiting the typical spiralling phenomenon close to the black hole limit. When the interaction terms in the scalar field potential become negligible, the properties of mini boson stars are recovered, which possess only a single stable phase.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
